Lifelong Bandit Optimization: No Prior and No Regret

Machine learning algorithms are often repeatedly applied to problems with similar structure over and over again. We focus on solving a sequence of bandit optimization tasks and develop LIBO, an algorithm which adapts to the environment by learning from past experience and becomes more sample-efficient in the process. We assume a kernelized structure where the kernel is unknown but shared across all tasks. LIBO sequentially meta-learns a kernel that approximates the true kernel and solves the incoming tasks with the latest kernel estimate. Our algorithm can be paired with any kernelized or linear bandit algorithm and guarantees oracle optimal performance, meaning that as more tasks are solved, the regret of LIBO on each task converges to the regret of the bandit algorithm with oracle knowledge of the true kernel. Naturally, if paired with a sublinear bandit algorithm, LIBO yields a sublinear lifelong regret. We also show that direct access to the data from each task is not necessary for attaining sublinear regret. We propose F-LIBO, which solves the lifelong problem in a federated manner.

==> Figures/Fig_federated.tex <==
    \begin{tikzpicture}[node distance=25mm, roundnode/.style={circle, draw=blue!80, fill=blue!5, very thick, minimum size=7mm},
    squaoraclenode/.style={rectangle, draw=oracle!80, fill=oracle!5, very thick, minimum size=7mm},
    arrow/.style = {thick,-stealth}
    ]
    \draw[ultra thick, rounded corners, dashed, draw=black!80, fill=black!5] (4.5cm, -2.2cm) rectangle (10.5cm, 2.5cm) {};
    \node[rectangle, draw=naive!80, fill=naive!5, very thick, minimum size=7mm, rounded corners=.03cm, align=center] (5) at (6.5cm, -0.6cm) {\bba\\($i > n_s)$};
    \node[squaoraclenode, rounded corners=.03cm] (6) [right of=5] {Environment};
    \node[rectangle, draw=black!80, fill=black!5, very thick, minimum size=7mm, rounded corners=.03cm, align=center] (52) at (6.5cm, 1.7cm) {Forced Exploration\\
    $(i \leq n_s)$};
    
    \draw[rectangle, draw=federated!80, fill=federated!5, very thick, minimum size=7mm, rounded corners=.03cm, align=center] (-0.6cm, 0.5cm) rectangle (2.1cm, 1.5cm) {};    
   \node[align=center] at (0.75cm,1cm) (ml) {$\alpha$-majority Voting\\$\forall 1\leq j\leq p$};
   
   \draw[rectangle, draw=federated!80, fill=federated!5, very thick, minimum size=7mm, rounded corners=.03cm, align=center] (-0.9cm, -1.5cm) rectangle (2.4cm, -0.5cm) {};    
   \node at (0.75cm,-1cm) (gl) {Threshold Group Lasso};
   
    \draw[ thick] (52) -- (5);
    \node (h) at (2.25cm, 2.6cm) {\large$\khat_{s-1}$};
    \draw[ultra thick] (0.75cm, 1.5cm) -- (0.75cm, 2.5cm) -- (1.7cm, 2.5cm);
    \draw[arrow, ultra thick] (2.8cm, 2.5cm) -- ++(1.1cm, 0) -- ++(0, -3.1cm) -- (5);

    \draw[arrow] (5.north)-- ++(0,0.5cm) -- ++(25mm,0) node[midway, above] {$\bx_{s,i}$} -- (6.north);
    \draw[arrow] (6.south)-- ++(0,-0.5cm) -- ++(-25mm,0) node[midway, below] {$f_s(\bx_{s,i}) + \epsilon_{s,i}$} -- (5.south);
    
    \draw[arrow, ultra thick] (7.5cm, -2.2cm)-- ++(0,-0.8cm) -- ++(-4.2cm,0);
    \draw[rounded corners, draw=oracle!80, fill=oracle!5, very thick] (3.25cm, -3.5cm) rectangle (4.25cm, -2.5cm) {};
    \node at (3.75cm, -3cm) {$\Dexp_{s}$};
    \draw[arrow, ultra thick] (3.25cm, -3cm) -- ++(-2.5cm, 0) -- ++(0, 1.5cm);
    
    
    \node at (-3.4cm, -1cm) {$\Jhat_{s}$};
    \draw[arrow,  thick] (-3.4cm, -0.5) -- (-3.4cm, 0.5cm);
    \draw[arrow, thick](-0.9, -1) -- (-3, -1);
   
    \node at (-4.75cm, 1cm) {$\Jhat_1$};
    \node at (-4.35, 1cm) {\large ,};
    \node at (-3.95cm, 1cm) {$\Jhat_2$};
    \node at (-3.55, 1cm) {\large ,};
    \node at (-3.1cm, 1cm)  {\large$\dots$};
   \node at (-2.7, 1cm) {\large ,};
    \node at (-2.2cm, 1cm) {$\Jhat_{s-1}$};
    
    \draw [ thick, decorate, decoration={calligraphic brace,amplitude=4pt}] (-5cm, 0.55cm) --(-5cm, 1.45cm) ; %
    \draw [ thick, decorate, decoration={calligraphic brace,amplitude=4pt}] (-1.8cm, 1.45cm) --(-1.8cm, 0.55cm) ;

    \draw[arrow, thick] (-1.6cm, 1cm) -- (ml);
    
    \end{tikzpicture}

==> Figures/Fig_lifelong.tex <==
    \begin{tikzpicture}[node distance=25mm, roundnode/.style={circle, draw=blue!80, fill=blue!5, very thick, minimum size=7mm},
    squaoraclenode/.style={rectangle, draw=oracle!80, fill=oracle!5, very thick, minimum size=7mm},
    arrow/.style = {thick,-stealth}
    ]
    \draw[ultra thick, rounded corners, dashed, draw=black!80, fill=black!5] (4.5cm, -2.2cm) rectangle (10.5cm, 2.5cm) {};
    \node[rectangle, draw=naive!80, fill=naive!5, very thick, minimum size=7mm, rounded corners=.03cm, align=center] (5) at (6.5cm, -0.6cm) {\bba\\($i > n_s)$};
    \node[squaoraclenode, rounded corners=.03cm] (6) [right of=5] {Environment};
    \node[rectangle, draw=meta!80, fill=meta!5, very thick, minimum size=7mm, rounded corners=.03cm, align=center] (52) at (6.5cm, 1.7cm) {Forced Exploration\\
    $(i \leq n_s)$};
    
    \draw[rectangle, draw=meta!80, fill=meta!5, very thick, minimum size=7mm, rounded corners=.03cm, align=center] (-0.5cm, 0.5cm) rectangle (2cm, 1.5cm) {};    
   \node at (0.75cm,1cm) (ml) {\large{\algoff}};
   

   
    \draw[ thick] (52) -- (5);
    \node (h) at (2.25cm, 2.6cm) {\large$\khat_{s-1}$};
    \draw[ultra thick] (0.75cm, 1.5cm) -- (0.75cm, 2.5cm) -- (1.7cm, 2.5cm);
    \draw[arrow, ultra thick] (2.8cm, 2.5cm) -- ++(1.1cm, 0) -- ++(0, -3.1cm) -- (5);
    \draw[arrow, ultra thick] (0.75cm, -0.25) -- (0.75cm, 0.5cm);
    \draw[arrow] (5.north)-- ++(0,0.5cm) -- ++(25mm,0) node[midway, above] {$\bx_{s,i}$} -- (6.north);
    \draw[arrow] (6.south)-- ++(0,-0.5cm) -- ++(-25mm,0) node[midway, below] {$f_s(\bx_{s,i}) + \epsilon_{s,i}$} -- (5.south);
    
    \draw[arrow, ultra thick] (7.5cm, -2.2cm)-- ++(0,-0.8cm) -- ++(-4.2cm,0);
    \draw[rounded corners, draw=oracle!80, fill=oracle!5, very thick] (2.3cm, -3.5cm) rectangle (3.3cm, -2.5cm) {};
    \node at (2.8cm, -3cm) {$\Dexp_{s}$};
    \draw[arrow, ultra thick] (2.3cm, -3cm) -- ++(-1.55cm, 0) -- ++(0, 1cm);
    
    \draw[rounded corners, draw=oracle!80, fill=oracle!5, very thick] (-1.6cm, -1.8cm) rectangle (-0.6cm, -0.5cm) {};
    \node at (-1.1cm, -1.15cm) {$\Dexp_1$};
    \node at (-0.45, -1.15cm) {\large ,};
    
    \draw[rounded corners, draw=oracle!80, fill=oracle!5, very thick] (-0.3 cm, -1.55cm) rectangle (0.7cm, -0.65cm) {};
    \node at (0.2cm, -1.15cm) {$\Dexp_2$};
    
    \node at (0.95, -1.15cm) {\large ,};
    \node at (1.45cm, -1.15cm)  {\large$\dots$};
   \node at (1.9, -1.15cm) {\large ,};
   
    \draw[rounded corners, draw=oracle!80, fill=oracle!5, very thick] (2.1cm, -1.45cm) rectangle (3.1cm, -0.75cm) {};
    \node at (2.6cm, -1.15cm) {$\Dexp_{s-1}$};
    
    \draw [ultra thick, decorate, decoration={calligraphic brace,amplitude=7pt}] (-1.7cm, -2cm) --(-1.7cm, -0.3cm) ; %
    \draw [ultra thick, decorate, decoration={calligraphic brace,amplitude=7pt}] (3.2cm, -0.3cm) --(3.2cm, -2cm) ;

    
    \end{tikzpicture}
